Optimizing Atom Transport, Gate-Count and Depth with Parity Twine

We present an efficient implementation of the Parity Architecture for neutral-atom quantum processors. We adapt Parity Twine Networks (PTNs) to different atom layouts, native entangling gates, and atom-shuttling capabilities. This provides a general framework for hardware-aware optimization of gate count, circuit depth, and atom transport for quantum circuits encoding arbitrary interaction graphs in a common basis. Specifically, we develop PTN constructions based on different native entangling-gate realizations, namely CZ, CZSWAP, and iSWAP, providing flexibility to accommodate different hardware capabilities on both static and mobile neutral-atom platforms. Using the quantum Fourier transform (QFT) as a representative example, we demonstrate substantial reductions in two-qubit gate count, atom transport, and circuit depth. These resource savings translate into an estimated circuit fidelity three orders of magnitude higher than competing compilation strategies for a 30-qubit QFT. We further extend the construction to the recently introduced optimistic QFT and discuss the broader applicability of PTNs to other quantum algorithms on neutral-atom platforms.

==> circuits/pt-qft-linear-dcnot.tex <==
\Qcircuit @C=1.51em @R=0.6em @!R { \\
	 	\nghost{5} & \lstick{5} & \gate{R_Z} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \targ & \qw & \qw & \qw & \ctrl{1} & \gate{R_Z} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{4} & \lstick{4} & \gate{R_Z} & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \qw & \qw & \ctrl{1} & \gate{R_Z} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{3} & \lstick{3} & \gate{R_Z} & \qw & \qw & \qw & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \qw & \qw & \ctrl{1} & \gate{R_Z} & \qw & \qw & \qw\\
	 	\nghost{2} & \lstick{2} & \gate{R_Z} & \qw & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \ctrl{-1} & \gate{R_Z} & \ctrl{1} & \targ & \targ & \ctrl{1} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{1} & \lstick{1} & \gate{R_Z} & \gate{R_X} & \targ & \ctrl{-1} & \gate{R_Z} & \gate{R_X} & \qw & \targ & \ctrl{-1} & \gate{R_Z} & \gate{R_X} & \qw & \targ & \ctrl{-1} & \gate{R_Z} & \gate{R_X} & \qw & \targ & \ctrl{-1} & \gate{R_Z} & \targ & \gate{R_X} & \gate{R_Z} & \qw\\
\\ }

==> circuits/pt-qft-linear-swapfull.tex <==
\Qcircuit @C=0.5em @R=0.6em @!R { \\
	 	\nghost{5} & \lstick{5} & \gate{R_Z} & \multigate{4}{\!S_Y\!} & \qw & \qw & \qw & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \qw & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \qw & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \ctrl{1} & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \qw & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \qw & \multigate{4}{\!S_Y\!} & \qw & \multigate{4}{\!S_Y^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{4} & \lstick{4} & \gate{R_Z} & \ghost{\!S_Y\!} & \qw & \qw & \qw & \qw & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qw & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{3} & \lstick{3} & \gate{R_Z} & \ghost{\!S_Y\!} & \qw & \qw & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{2} & \lstick{2} & \gate{R_Z} & \ghost{\!S_Y\!} & \ctrl{1} & \qswap & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \qswap & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \ctrl{1} & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{1} & \lstick{1} & \gate{R_Z} & \ghost{\!S_Y\!} & \control\qw & \qswap \qwx[-1] & \qw & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \qswap \qwx[-1] & \ghost{\!S_Y\!} & \qw & \ghost{\!S_Y^{\dagger}\!} & \qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \control\qw & \ghost{\!S_Y\!} & \gate{R_Z} & \ghost{\!S_Y^{\dagger}\!} & \qw & \qw & \qw\\
\\ }

==> circuits/pt-qft-linear-swapless.tex <==
\Qcircuit @C=0.61em @R=0.6em @!R { \\
	 	\nghost{5} & \lstick{5} & \gate{R_Z} & \multigate{4}{\!S_X\!} & \gate{R_Z} & \multigate{4}{\!S_X^{\dagger}\!} & \gate{R_Z} & \multigate{4}{\!S_X\!} & \qw & \qw & \qw & \multigate{4}{\!S_X^{\dagger}\!} & \qw & \qw & \qw & \multigate{4}{\!S_X\!} & \control\qw & \qw & \qw & \multigate{4}{\!S_X^{\dagger}\!} & \qw & \control\qw & \qw & \multigate{4}{\!S_X\!} & \control\qw & \qw & \qw & \multigate{4}{\!S_X^{\dagger}\!} & \qw & \qw & \qw & \multigate{4}{\!S_X\!} & \qw & \qw & \multigate{4}{\!S_X^{\dagger}\!} & \gate{R_Z} & \multigate{4}{\!S_X\!} & \gate{R_Z} & \multigate{4}{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{4} & \lstick{4} & \gate{R_Z} & \ghost{\!S_X\!} & \qw & \ghost{\!S_X^{\dagger}\!} & \qw & \ghost{\!S_X\!} & \qw & \qw & \qw & \ghost{\!S_X^{\dagger}\!} & \qw & \qw & \control\qw & \ghost{\!S_X\!} & \ctrl{-1} & \qw & \control\qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \ctrl{-1} & \control\qw & \ghost{\!S_X\!} & \ctrl{-1} & \control\qw & \qw & \ghost{\!S_X^{\dagger}\!} & \qw & \control\qw & \qw & \ghost{\!S_X\!} & \qw & \qw & \ghost{\!S_X^{\dagger}\!} & \qw & \ghost{\!S_X\!} & \qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{3} & \lstick{3} & \gate{R_Z} & \ghost{\!S_X\!} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \ghost{\!S_X\!} & \qw & \qw & \control\qw & \ghost{\!S_X^{\dagger}\!} & \qw & \control\qw & \ctrl{-1} & \ghost{\!S_X\!} & \gate{R_Z} & \control\qw & \ctrl{-1} & \ghost{\!S_X^{\dagger}\!} & \qw & \control\qw & \ctrl{-1} & \ghost{\!S_X\!} & \control\qw & \ctrl{-1} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \control\qw & \ctrl{-1} & \qw & \ghost{\!S_X\!} & \qw & \control\qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \ghost{\!S_X\!} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{2} & \lstick{2} & \gate{R_Z} & \ghost{\!S_X\!} & \qw & \ghost{\!S_X^{\dagger}\!} & \control\qw & \ghost{\!S_X\!} & \qw & \control\qw & \ctrl{-1} & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \ctrl{-1} & \control\qw & \ghost{\!S_X\!} & \qw & \ctrl{-1} & \control\qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \ctrl{-1} & \control\qw & \ghost{\!S_X\!} & \ctrl{-1} & \control\qw & \qw & \ghost{\!S_X^{\dagger}\!} & \ctrl{-1} & \control\qw & \gate{R_Z} & \ghost{\!S_X\!} & \control\qw & \ctrl{-1} & \ghost{\!S_X^{\dagger}\!} & \control\qw & \ghost{\!S_X\!} & \qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
	 	\nghost{1} & \lstick{1} & \gate{R_Z} & \ghost{\!S_X\!} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \ctrl{-1} & \ghost{\!S_X\!} & \gate{R_Z} & \ctrl{-1} & \qw & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \ctrl{-1} & \ghost{\!S_X\!} & \gate{R_Z} & \qw & \ctrl{-1} & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \ctrl{-1} & \ghost{\!S_X\!} & \qw & \ctrl{-1} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \qw & \ctrl{-1} & \gate{R_Z} & \ghost{\!S_X\!} & \ctrl{-1} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \ctrl{-1} & \ghost{\!S_X\!} & \gate{R_Z} & \ghost{\!S_X^{\dagger}\!} & \gate{R_Z} & \qw & \qw\\
\\ }
